Rethinking Symbolic Regression Datasets and Benchmarks for Scientific Discovery

This paper revisits datasets and evaluation criteria for Symbolic Regression (SR), specifically focused on its potential for scientific discovery. Focused on a set of formulas used in the existing datasets based on Feynman Lectures on Physics, we recreate 120 datasets to discuss the performance of symbolic regression for scientific discovery (SRSD). For each of the 120 SRSD datasets, we carefully review the properties of the formula and its variables to design reasonably realistic sampling ranges of values so that our new SRSD datasets can be used for evaluating the potential of SRSD such as whether or not an SR method can (re)discover physical laws from such datasets. We also create another 120 datasets that contain dummy variables to examine whether SR methods can choose necessary variables only. Besides, we propose to use normalized edit distances (NED) between a predicted equation and the true equation trees for addressing a critical issue that existing SR metrics are either binary or errors between the target values and an SR model's predicted values for a given input. We conduct benchmark experiments on our new SRSD datasets using various representative SR methods. The experimental results show that we provide a more realistic performance evaluation, and our user study shows that the NED correlates with human judges significantly more than an existing SR metric. We publish repositories of our code and 240 SRSD datasets.

==> (inline-0) <==
\begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{4}{*}{I.30.5} & \multirow{4}{*}{$d = \frac{\lambda}{n \sin\theta}$} & $d$ & Interplanar distance & V, F, P & V, F, P & $\U(2, 5)$ & N/A\\
             &  & $\lambda$ & Wavelength of X-ray & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $n$ & Number of phase difference & V, F, P & V, I, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $\theta$ & Incidence/Reflection angle & V, F, P & V, F, NN & N/A & $\U(0, \frac{\pi}{2})$\\\hline
            \multirow{5}{*}{I.43.16} & \multirow{5}{*}{$v = \mu q \frac{V}{d}$} & $v$ & Velocity & V, F, P & V, F & N/A & N/A\\
             &  & $\mu$ & Ionic conductivity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-6}, 10^{-4})$\\
             &  & $q$ & Electric charge of ions & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $V$ & Voltage & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $d$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\\hline
            \multirow{4}{*}{I.47.23} & \multirow{4}{*}{$c = \sqrt{\frac{\gamma P}{\rho}}$} & $c$ & Velocity of sound & V, F, P & V, F, P & N/A & N/A\\
             &  & $\gamma$ & Heat capacity ratio & V, F, P & V, F, P & $\U(1, 5)$ & $\U(1, 2)$\\
             &  & $P$ & Atmospheric pressure & V, F, P & V, F, P & $\U(1, 5)$ & $\U(5\times10^{-6}, 1.5\times10^{-5})$\\
             &  & $\rho$ & Density of air & V, F, P & V, F, P & $\U(1, 5)$ & $\U(1, 2)$\\\hline
            \multirow{6}{*}{II.2.42} & \multirow{6}{*}{$J = \kappa (T_2-T_1) \frac{A}{d}$} & $J$ & Rate of heat flow & V, F & V, F & N/A & N/A\\
             &  & $\kappa$ & Thermal conductivity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $T_2$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $T_1$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $A$ & Area & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-4}, 10^{-2})$\\
             &  & $d$ & Length & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{3}{*}{II.3.24} & \multirow{3}{*}{$h = \frac{W}{4 \pi r^2}$} & $h$ & Heat flux & V, F, P & V, F & N/A & N/A\\
             &  & $W$ & Work & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{4}{*}{II.4.23} & \multirow{4}{*}{$\phi = \frac{q}{4 \pi \epsilon r}$} & $\phi$ & Electric potential & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{3}{*}{II.8.31} & \multirow{3}{*}{$u = \frac{\epsilon E^2}{2}$} & $u$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{4}{*}{II.10.9} & \multirow{4}{*}{$E = \frac{\sigma_\text{free}}{\epsilon} \frac{1}{1+\chi}$} & $E$ & Electric field & V, F, P & V, F & N/A & N/A\\
             &  & $\sigma_\text{free}$ & Surface charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $\chi$ & Electric susceptibility & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\\hline
            \multirow{5}{*}{II.13.17} & \multirow{5}{*}{$B = \frac{1}{4 \pi \epsilon c^2} \frac{2 I}{r}$} & $B$ & Magnitude of the magnetic field & V, F, P & V, F & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $I$ & Electric current & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $r$ & Radius & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\\hline
            \multirow{4}{*}{II.15.4} & \multirow{4}{*}{$U = -\mu B \cos\theta$} & $U$ & Energy from magnetic field & V, F & V, F & N/A & N/A\\
             &  & $\mu$ & Magnetic dipole moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $B$ & Magnetic field strength & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{4}{*}{II.15.5} & \multirow{4}{*}{$U = -p E \cos\theta$} & $U$ & Energy & V, F & V, F & N/A & N/A\\
             &  & $p$ & Electric dipole moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{4}{*}{II.27.16} & \multirow{4}{*}{$L = \epsilon c E^2$} & $L$ & Radiance & V, F, P & V, F & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{3}{*}{II.27.18} & \multirow{3}{*}{$u = \epsilon E^2$} & $u$ & Energy density & V, F, P & V, F, P & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{5}{*}{II.34.11} & \multirow{5}{*}{$\omega = g \frac{q B}{2 m}$} & $\omega$ & Angular frequency & V, F, P & V, F, P & N/A & N/A\\
             &  & $g$ & g-factor & V, F, P & V, F & $\U(1, 5)$ & $\U(-1, 1)$\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $B$ & Magnetic field strength & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-9}, 10^{-7})$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\\hline
            \multirow{6}{*}{II.34.29b} & \multirow{6}{*}{$U = 2 \pi g \mu B \frac{J_z}{h}$} & $U$ & Energy & V, F, P & V, F & N/A & N/A\\
             &  & $g$ & g-factor & V, F, P & V, F & $\U(1, 5)$ & $\U(-1, 1)$\\
             &  & $\mu$ & Bohr magneton & V, F, P & C, F, P & $\U(1, 5)$ & $9.2740100783 \times 10^{-24}$\\
             &  & $B$ & Magnetic field strength & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $J_z$ & Element of angular momentum & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-26}, 10^{-22})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\\hline
            \multirow{5}{*}{II.38.3} & \multirow{5}{*}{$F = Y A \frac{\Delta l}{l}$} & $F$ & Force & V, F, P & V, F & N/A & N/A\\
             &  & $Y$ & Young's modulus & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $A$ & Area & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-4}, 10^{-2})$\\
             &  & $\delta l$ & Displacement & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $l$ & Length & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{3}{*}{II.38.14} & \multirow{3}{*}{$\mu = \frac{Y}{2 (1+\sigma)}$} & $\mu$ & Rigidity modulus & V, F, P & V, F, P & N/A & N/A\\
             &  & $Y$ & Young's modulus & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\sigma$ & Poisson coefficient & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{4}{*}{III.7.38} & \multirow{4}{*}{$\omega = \frac{4 \pi \mu B}{h}$} & $\omega$ & Precession frequency & V, F, P & V, F & N/A & N/A\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $B$ & Magnetic flux density & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\\hline
            \multirow{3}{*}{III.12.43} & \multirow{3}{*}{$J = \frac{m h}{2 \pi}$} & $J$ & Spin magnetic moment & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Spin state & V, F, P & V, I,NN & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\\hline
            \multirow{4}{*}{III.15.27} & \multirow{4}{*}{$k = \frac{2 \pi}{N b} s$} & $k$ & Wavenumber & V, F, P & V, F & N/A & N/A\\
             &  & $s$ & Parameter of state & V, F, P & V, I & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $N$ & Number of atoms & V, F, P & V, I, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $b$ & Lattice constant & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-10}, 10^{-8})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{I.8.14} & \multirow{5}{*}{$d = \sqrt{(x_2-x_1)^2+(y_2-y_1)^2}$} & $d$ & Distance & V, F, P & V, F, NN & N/A & N/A\\
             &  & $x_2$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $x_1$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y_2$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y_1$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{4}{*}{I.10.7} & \multirow{4}{*}{$m = \frac{m_0}{\sqrt{1-\frac{v^2}{c^2}}}$} & $m$ & Mass & V, F, P & V, F, P & N/A & N/A\\
             &  & $m_0$ & Invariant mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{5}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{7}{*}{I.11.19} & \multirow{7}{*}{$A = x_1 y_1+x_2 y_2+x_3 y_3$} & $A$ & Inner product & V, F, P & V, F & N/A & N/A\\
             &  & $x_1$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y_1$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $x_2$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y_2$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $x_3$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y_3$ & Element of a vector & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{5}{*}{I.12.2} & \multirow{5}{*}{$F = \frac{q_1 q_2}{4 \pi \epsilon r^2}$} & $F$ & Electrostatic force & V, F, P & V, F & N/A & N/A\\
             &  & $q_1$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $q_2$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\\hline
            \multirow{6}{*}{I.12.11} & \multirow{6}{*}{$F = q \left(E + B v \sin\left(\theta\right)\right)$} & $F$ & Force & V, F & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $E$ & Electric field & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $B$ & Magnetic field strength & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, \frac{\pi}{2})$\\\hline
            \multirow{5}{*}{I.13.4} & \multirow{5}{*}{$K = \frac{1}{2} m (v^2 + u^2 + w^2)$} & $K$ & Kinetic energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $v$ & Element of velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $u$ & Element of velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $w$ & Element of velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{6}{*}{I.13.12} & \multirow{6}{*}{$U = G m_1 m_2 \left(\frac{1}{r_2}-\frac{1}{r_1}\right)$} & $U$ & Potential energy & V, F & V, F & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.674 \times 10^{-11}$\\
             &  & $m_1$ & Mass (The Earth) & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $m_2$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $r_2$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $r_1$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{4}{*}{I.15.10} & \multirow{4}{*}{$p = \frac{m_0 v}{\sqrt{1-v^2/c^2}}$} & $p$ & Relativistic momentum & V, F, P & V, F, P & N/A & N/A\\
             &  & $m_0$ & Rest Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{4}{*}{I.16.6} & \multirow{4}{*}{$v_1 = \frac{u+v}{1+u v/c^2}$} & $v_1$ & Velocity & V, F, P & V, F & N/A & N/A\\
             &  & $u$ & Velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{I.18.4} & \multirow{5}{*}{$r = \frac{m_1 r_1+m_2 r_2}{m_1+m_2}$} & $r$ & Center of gravity & V, F, P & V, F & N/A & N/A\\
             &  & $m_1$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $r_1$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $m_2$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $r_2$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{I.24.6} & \multirow{5}{*}{$E = \frac{1}{4} m (\omega^2+\omega_0^2) x^2$} & $E$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\omega$ & Angular velocity & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\omega_0$ & Angular velocity & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $x$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{3}{*}{I.29.4} & \multirow{3}{*}{$k = \frac{\omega}{c}$} & $k$ & Wavenumber & V, F, P & V, F, P & N/A & N/A\\
             &  & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F, P & $\U(1, 10)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{I.32.5} & \multirow{5}{*}{$P = \frac{q^2 a^2}{6 \pi \epsilon c^3}$} & $P$ & Radiant energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $a$ & Magnitude of direction vector & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{I.34.8} & \multirow{5}{*}{$\omega = \frac{q v B}{p}$} & $\omega$ & Angular velocity & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $B$ & Magnetic field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $p$ & Angular momentum & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\\hline
            \multirow{4}{*}{I.34.10} & \multirow{4}{*}{$\omega = \frac{\omega_0}{1-v/c}$} & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F, P & N/A & N/A\\
             &  & $\omega_0$ & Frequency of electromagnetic waves & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{3}{*}{I.34.27} & \multirow{3}{*}{$W = \frac{h}{2 \pi} \omega$} & $W$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\\hline
            \multirow{5}{*}{I.38.12} & \multirow{5}{*}{$r = 4 \pi \epsilon \frac{\left(h/\left(2 \pi\right)\right)^2}{m q^2}$} & $r$ & Bohr radius & V, F, P & V, F, P & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-28}, 10^{-26})$\\
             &  & $q$ & Electric charge & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{3}{*}{I.39.10} & \multirow{3}{*}{$U = \frac{3}{2} P V$} & $U$ & Internal energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $P$ & Pressure & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{4}, 10^{6})$\\
             &  & $V$ & Volume & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-5}, 10^{-3})$\\\hline
            \multirow{4}{*}{I.39.11} & \multirow{4}{*}{$U = \frac{P V}{\gamma-1}$} & $U$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $\gamma$ & Heat capacity ratio & V, F, P & V, F, P & $\U(2, 5)$ & $\U(1, 2)$\\
             &  & $P$ & Pressure & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{4}, 10^{6})$\\
             &  & $V$ & Volume & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-5}, 10^{-3})$\\\hline
            \multirow{4}{*}{I.43.31} & \multirow{4}{*}{$D = \mu k T$} & $D$ & Diffusion coefficient & V, F, P & V, F, P & N/A & N/A\\
             &  & $\mu$ & Viscosity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{13}, 10^{15})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{I.43.43} & \multirow{5}{*}{$\kappa = \frac{1}{\gamma - 1} \frac{k v}{\sigma_c}$} & $\kappa$ & Thermal conductivity & V, F, P & V, F, P & N/A & N/A\\
             &  & $\gamma$ & Heat capacity ratio & V, F, P & V, F, P & $\U(2, 5)$ & $\U(1, 2)$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{2}, 10^{4})$\\
             &  & $\sigma_c$ & Molecular collision cross section & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-21}, 10^{-19})$\\\hline
            \multirow{4}{*}{I.48.2} & \multirow{4}{*}{$E = \frac{m c^2}{\sqrt{1-v^2/c^2}}$} & $E$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-29}, 10^{-27})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\\hline
            \multirow{5}{*}{II.6.11} & \multirow{5}{*}{$\phi = \frac{1}{4 \pi \epsilon} \frac{p \cos\theta}{r^2}$} & $\phi$ & Electric potential & V, F & V, F & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 3)$ & $8.854 \times 10^{-12}$\\
             &  & $p$ & Electric dipole moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 3)$ & $\U(0, 2 \pi)$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\\hline
            \multirow{4}{*}{II.8.7} & \multirow{4}{*}{$U = \frac{3}{5} \frac{Q^2}{4 \pi \epsilon a}$} & $U$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $Q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $a$ & Radius & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-12}, 10^{-10})$\\\hline
            \multirow{6}{*}{II.11.3} & \multirow{6}{*}{$x = \frac{q E}{m (\omega_0^2-\omega^2)}$} & $x$ & Position & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-9}, 10^{-7})$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-28}, 10^{-26})$\\
             &  & $\omega_0$ & Angular velocity & V, F, P & V, F & $\U(3, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $\omega$ & Angular velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{9}, 10^{11})$\\\hline
            \multirow{6}{*}{II.21.32} & \multirow{6}{*}{$\phi = \frac{q}{4 \pi \epsilon r (1-v/c)}$} & $\phi$ & Electric potential & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{4}{*}{II.34.2} & \multirow{4}{*}{$\mu = \frac{q v r}{2}$} & $\mu$ & Magnetic moment & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $r$ & Radius & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{4}{*}{II.34.2a} & \multirow{4}{*}{$I = \frac{q v}{2 \pi r}$} & $I$ & Electric Current & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $r$ & Radius & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{4}{*}{II.34.29a} & \multirow{4}{*}{$\mu = \frac{q h}{4 \pi m}$} & $\mu$ & Bohr magneton & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\\hline
            \multirow{4}{*}{II.37.1} & \multirow{4}{*}{$E = \mu (1+\chi) B$} & $E$ & Energy of magnetic field & V, F, P & V, F & N/A & N/A\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $\chi$ & Volume magnetic susceptibility & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{4}, 10^{6})$\\
             &  & $B$ & Magnetic field strength & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
            \bottomrule
        \end{tabular}
        \egroup
    \end{center}
\end{table}

\begin{table}[H]
    \caption{\uline{Medium set} of our proposed datasets (part 4).}
    \label{table:medium4}
    \def\arraystretch{1.2}
    \begin{center}
        \bgroup
        \setlength{\tabcolsep}{0.1em}
        \scriptsize
        \begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{III.4.32} & \multirow{5}{*}{$n = \frac{1}{\exp(h \omega/2 \pi k T) - 1}$} & $n$ & Average number of photons & V, F, P & V, F, P & N/A & N/A\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $\omega$ & Frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{4}{*}{III.8.54} & \multirow{4}{*}{$|C|^2 = \sin^2\left(\frac{2 \pi A t}{h}\right)$} & $|C|^2$ & Probability & V, F & V, F, NN & N/A & N/A\\
             &  & $A$ & Energy & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $t$ & Time & V, F, P & V, F, NN & $\U(1, 2)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 4)$ & $6.626 \times 10^{-34}$\\\hline
            \multirow{5}{*}{III.13.18} & \multirow{5}{*}{$v = \frac{4 \pi A b^2}{h} k$} & $v$ & Speed of the waves & V, F, P & V, F & N/A & N/A\\
             &  & $A$ & Energy & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $b$ & Lattice constant & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-10}, 10^{-8})$\\
             &  & $k$ & Wavenumber & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\\hline
            \multirow{6}{*}{III.14.14} & \multirow{6}{*}{$I = I_0 \left(\exp\left(q \Delta V/\kappa T\right)-1\right)$} & $I$ & Electric Current & V, F, P & V, F & N/A & N/A\\
             &  & $I_0$ & Electric current & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $q$ & Electric charge & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $\Delta V$ & Voltage & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\kappa$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 2)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{4}{*}{III.15.12} & \multirow{4}{*}{$E = 2 A \left(1-\cos\left( k d \right)\right)$} & $E$ & Energy & V, F & V, F, P & N/A & N/A\\
             &  & $A$ & Amplitude & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $k$ & Propagation coefficient & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $d$ & Lattice constant & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-10}, 10^{-8})$\\\hline
            \multirow{4}{*}{III.15.14} & \multirow{4}{*}{$m = \frac{h^2}{8 \pi^2 A b^2}$} & $m$ & Effective mass & V, F, P & V, F, P & N/A & N/A\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $A$ & Amplitude & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $b$ & Lattice constant & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-10}, 10^{-8})$\\\hline
            \multirow{4}{*}{III.17.37} & \multirow{4}{*}{$f = \beta (1+\alpha \cos\theta)$} & $f$ & Distribution & V, F & V, F, P & N/A & N/A\\
             &  & $\beta$ & Variable & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $\alpha$ & Variable & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{6}{*}{III.19.51} & \multirow{6}{*}{$E = -\frac{m q^4}{2 (4 \pi \epsilon)^2 (h/(2 \pi))^2 n^2}$} & $E$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 5)$ & $8.854 \times 10^{-12}$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $n$ & Number of protons & V, F, P & V, I, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\\hline
            \multirow{5}{*}{B8} & \multirow{5}{*}{$U = \frac{E}{1+\frac{E}{m c^2} (1-\cos\theta)}$} & $U$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $E$ & Electromagnetic energy & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-24}, 10^{-22})$\\
             &  & $m$ & Electron mass & V, F, P & C, F, P & $\U(1, 3)$ & $9.109 \times 10^{-31}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 3)$ & $2.998 \times 10^{8}$\\
             &  & $\theta$ & Incidence angle & V, F, P & V, F & $\U(1, 3)$ & $\U(-\pi, \pi)$\\\hline
            \multirow{6}{*}{B18} & \multirow{6}{*}{$\rho = \frac{3}{8 \pi G} \left(\frac{c^2 k_\text{f}}{a_\text{f}^2}+H^2\right)$} & $\rho$ & Density & V, F, P & V, F & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.674 \times 10^{-11}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $k_\text{f}$ & Curvature of the Universe & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $a_\text{f}$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $H$ & Hubble's constant & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lclp{10em}cccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{3}{*}{I.6.20} & \multirow{3}{*}{$f = \exp\left(-\frac{\theta^2}{2\sigma^2}\right)/\sqrt{2\pi\sigma^2}$} & $f$ & Probability density function & V, F, P & V, F, P & N/A & N/A\\
             &  & $\theta$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\sigma$ & Standard deviation & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{2}{*}{I.6.20a} & \multirow{2}{*}{$f = \exp\left(-\frac{\theta^2}{2}\right)/\sqrt{2\pi}$} & $f$ & Probability density function & V, F, P & V, F, P & N/A & N/A\\
             &  & $\theta$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{4}{*}{I.6.20b} & \multirow{4}{*}{$f = \exp\left(-\frac{\left(\theta-\theta_1\right)^2}{2\sigma^2}\right)/\sqrt{2\pi\sigma}$} & $f$ & Probability density function & V, F, P & V, F, P & N/A & N/A\\
             &  & $\theta$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\theta_1$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\sigma$ & Standard deviation & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{10}{*}{I.9.18} & \multirow{10}{*}{$\begin{aligned}F &=\\&\frac{G m_1 m_2}{(x_2-x_1)^2+(y_2-y_1)^2+(z_2-z_1)^2}\end{aligned}$} & $F$ & Force of gravity & V, F, P & V, F, P & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 2)$ & $6.674 \times 10^{-11}$\\
             &  & $m_1$ & Mass & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{3})$\\
             &  & $m_2$ & Mass & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{3})$\\
             &  & $x_2$ & Position & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $x_1$ & Position & V, F, P & V, F & $\U(3, 4)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $y_2$ & Position & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $y_1$ & Position & V, F, P & V, F & $\U(3, 4)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $z_2$ & Position & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $z_1$ & Position & V, F, P & V, F & $\U(3, 4)$ & $\Ulog(10^{0}, 10^{1})$\\\hline
            \multirow{5}{*}{I.15.3t} & \multirow{5}{*}{$t_1 = \frac{t-u x/c^2}{\sqrt{1-u^2/c^2}}$} & $t_1$ & Time & V, F & V, F & N/A & N/A\\
             &  & $t$ & Time & V, F, P & V, F, NN & $\U(1, 5)$ & $\Ulog(10^{-6}, 10^{-4})$\\
             &  & $u$ & Velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $x$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{I.15.3x} & \multirow{5}{*}{$x_1 = \frac{x - u t}{\sqrt{1 - u^2/c^2}}$} & $x_1$ & Position & V, F, P & V, F & N/A & N/A\\
             &  & $x$ & Position & V, F, P & V, F & $\U(5, 10)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $u$ & Velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $t$ & Time & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{-6}, 10^{-4})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 20)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{I.29.16} & \multirow{5}{*}{$\begin{aligned}x &=\\& \sqrt{x_1^2+x_2^2 + 2 x_1 x_2 \cos\left(\theta_1-\theta_2\right)}\end{aligned}$} & $x$ & Wavelength & V, F, P & V, F, P & N/A & N/A\\
             &  & $x_1$ & Wavelength & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $x_2$ & Wavelength & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\theta_1$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\
             &  & $\theta_2$ & Angle & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{4}{*}{I.30.3} & \multirow{4}{*}{$I = I_0 \frac{\sin^2\left(n \theta/2\right)}{\sin^2\left(\theta/2\right)}$} & $I$ & Amplitude of combined wave & V, F, P & V, F, P & N/A & N/A\\
             &  & $I_0$ & Amplitude of wave & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $n$ & Number of waves & V, F, P & V, I, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $\theta$ & Phase difference & V, F, P & V, F & $\U(1, 5)$ & $\U(-2 \pi, 2 \pi)$\\\hline
            \multirow{7}{*}{I.32.17} & \multirow{7}{*}{$P = \left(\frac{1}{2} \epsilon c E^2\right) \left(\frac{8 \pi r^2}{3}\right) \left(\frac{\omega^4}{\left(\omega^2-\omega_0^2\right)^2}\right)$} & $P$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 2)$ & $8.854 \times 10^{-12}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 2)$ & $2.998 \times 10^{8}$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $r$ & Radius & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $\omega_0$ & Frequency of electromagnetic waves & V, F, P & V, F & $\U(3, 5)$ & $\Ulog(10^{9}, 10^{11})$\\\hline
            \multirow{4}{*}{I.34.14} & \multirow{4}{*}{$\omega = \frac{1+v/c}{\sqrt{1-v^2/c^2}} \omega_0$} & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F, P & N/A & N/A\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\
             &  & $\omega_0$ & Frequency of electromagnetic waves & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lclp{12em}cccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{4}{*}{I.37.4} & \multirow{4}{*}{$\begin{aligned}I_{12} &= I_1+I_2\\&+2 \sqrt{I_1 I_2} \cos\delta\end{aligned}$} & $I_{12}$ & Amplitude of wave & V, F, NN & V, F, NN & N/A & N/A\\
             &  & $I_1$ & Amplitude of wave & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $I_2$ & Amplitude of wave & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\delta$ & Phase difference & V, F, P & V, F, NN & $\U(1, 5)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{5}{*}{I.39.22} & \multirow{5}{*}{$P = \frac{n k T}{V}$} & $P$ & Pressure & V, F, P & V, F, P & N/A & N/A\\
             &  & $n$ & Number of molecules & V, F, P & V, I$\star$, P & $\U(1, 5)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $V$ & Volume & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-5}, 10^{-3})$\\\hline
            \multirow{7}{*}{I.40.1} & \multirow{7}{*}{$n = n_0 \exp\left(-m g x/ k T\right)$} & $n$ & Molecular density & V, F, P & V, F, P & N/A & N/A\\
             &  & $n_0$ & Molecular density & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{25}, 10^{27})$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-24}, 10^{-22})$\\
             &  & $g$ & Gravitational acceleration & V, F, P & C, F, P & $\U(1, 5)$ & $9.807 \times 10^{0}$\\
             &  & $x$ & Height & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{6}{*}{I.41.16} & \multirow{6}{*}{$\begin{aligned}L&_\text{rad} = \frac{h}{2 \pi}\\ &\frac{\omega^3}{\pi^2 c^2 (\exp(h \omega/2 \pi k T)-1)}\end{aligned}$} & $L_\text{rad}$ & Radiation per frequency & V, F, P & V, F, P & N/A & N/A\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $\omega$ & Frequency of electromagnetic wave & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{6}{*}{I.44.4} & \multirow{6}{*}{$Q = n k T \ln(\frac{V_2}{V_1})$} & $Q$ & Energy & V, F & V, F & N/A & N/A\\
             &  & $n$ & Number of molecules & V, F, P & V, I$\star$, P & $\U(1, 5)$ & $\Ulog(10^{24}, 10^{26})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $V_2$ & Volume & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-5}, 10^{-3})$\\
             &  & $V_1$ & Volume & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-5}, 10^{-3})$\\\hline
            \multirow{5}{*}{I.50.26} & \multirow{5}{*}{$x = K \left(\cos\omega t + \epsilon \cos^2 \omega t\right)$} & $x$ & Amplitude & V, F & V, F & N/A & N/A\\
             &  & $K$ & Amplitude & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $\omega$ & Angular velocity & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $t$ & Time & V, F, P & V, F, NN & $\U(1, 3)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\epsilon$ & Variable & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-3}, 10^{-1})$\\\hline
            \multirow{7}{*}{II.6.15a} & \multirow{7}{*}{$E = \frac{p}{4 \pi \epsilon} \frac{3 z}{r^5} \sqrt{x^2+y^2}$} & $E$ & Electric field & V, F, P & V, F & N/A & N/A\\
             &  & $p$ & Electric dipole moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 3)$ & $8.854 \times 10^{-12}$\\
             &  & $z$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\
             &  & $x$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\
             &  & $y$ & Position & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\\hline
            \multirow{5}{*}{II.6.15b} & \multirow{5}{*}{$E = \frac{p}{4 \pi \epsilon} \frac{3 \cos\theta \sin\theta}{r^3}$} & $E$ & Electric field & V, F & V, F & N/A & N/A\\
             &  & $p$ & Electric dipole moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 3)$ & $8.854 \times 10^{-12}$\\
             &  & $\theta$ & Angle & V, F, P & V, F & $\U(1, 3)$ & $\U(0, \pi)$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\\hline
            \multirow{7}{*}{II.11.17} & \multirow{7}{*}{$n = n_0 \left(1 + \frac{p_0 E \cos\theta}{k T}\right)$} & $n$ & Number of polar molecules per angle per unit volume & V, F & V, F & N/A & N/A\\
             &  & $n_0$ & Number of molecules per unit volume & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{27}, 10^{29})$\\
             &  & $p_0$ & Electric dipole moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $\theta$ & Angle & V, F, P & V, F, NN & $\U(1, 3)$ & $\U(0, 2 \pi)$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 3)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{6}{*}{II.11.20} & \multirow{6}{*}{$P = \frac{n_0 p_0^2 E}{3 k T}$} & $P$ & Polarizability & V, F, P & V, F & N/A & N/A\\
             &  & $n_0$ & Number of atom & V, F, P & V, I$\star$, P & $\U(1, 5)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $p_0$ & Electric dipole moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
            \bottomrule
        \end{tabular}
\begin{tabular}{lclp{10em}cccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{II.11.27} & \multirow{5}{*}{$P = \frac{N \alpha}{1-(N \alpha/3)} \epsilon E$} & $P$ & Polarizability & V, F, P & V, F & N/A & N/A\\
             &  & $N$ & Number of atom & V, F, NN & V, I$\star$, P & $\U(0, 1)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $\alpha$ & Molecular polarizability & V, F, NN & V, F, P & $\U(0, 1)$ & $\Ulog(10^{-33}, 10^{-31})$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 2)$ & $8.854 \times 10^{-12}$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{3}{*}{II.11.28} & \multirow{3}{*}{$\kappa = 1 + \frac{N \alpha}{1-(N \alpha/3)}$} & $\kappa$ & Electric dipole moment per unit volume & V, F, P & V, F & N/A & N/A\\
             &  & $N$ & Number of electric dipoles & V, F, NN & V, I$\star$, P & $\U(0, 1)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $\alpha$ & Molecular polarizability & V, F, NN & V, F, P & $\U(0, 1)$ & $\Ulog(10^{-33}, 10^{-31})$\\\hline
            \multirow{4}{*}{II.13.23} & \multirow{4}{*}{$\rho = \frac{\rho_0}{\sqrt{1-v^2/c^2}}$} & $\rho$ & Electric charge density & V, F, P & V, F, P & N/A & N/A\\
             &  & $\rho_0$ & Electric charge density & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{27}, 10^{29})$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{4}{*}{II.13.34} & \multirow{4}{*}{$j = \frac{\rho_0 v}{\sqrt{1-v^2/c^2}}$} & $j$ & Electric current & V, F, P & V, F, P & N/A & N/A\\
             &  & $\rho_0$ & Electric charge density & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{27}, 10^{29})$\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(3, 10)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{4}{*}{II.24.17} & \multirow{4}{*}{$k = \sqrt{\omega^2 / c^2 - \pi^2/a^2}$} & $k$ & Wavenumber & V, F, P & V, F, P & N/A & N/A\\
             &  & $\omega$ & Angular velocity & V, F, P & V, F & $\U(4, 6)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 2)$ & $2.998 \times 10^{8}$\\
             &  & $a$ & Length & V, F, P & V, F, P & $\U(2, 4)$ & $\Ulog(10^{-3}, 10^{-1})$\\\hline
            \multirow{6}{*}{II.35.18} & \multirow{6}{*}{$\begin{aligned}a &=\\&\frac{N}{\exp(\mu B/k T)+\exp(-\mu B/k T)}\end{aligned}$} & $a$ & Number of atoms with the equivalent magnetic moment & V, F, P & V, I$\star$, P & N/A & N/A\\
             &  & $N$ & Number of atoms per unit volume & V, F, P & V, I$\star$, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $B$ & Magnetic flux density & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 3)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{6}{*}{II.35.21} & \multirow{6}{*}{$M = N \mu \tanh\left(\frac{\mu B}{k T}\right)$} & $M$ & Number of magnetized atoms & V, F, P & V, I$\star$, P & N/A & N/A\\
             &  & $N$ & Number of atom & V, F, P & V, I$\star$, P & $\U(1, 5)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $B$ & Magnetic flux density & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{9}{*}{II.36.38} & \multirow{9}{*}{$x = \frac{\mu H}{k T}+\frac{\mu \lambda}{\epsilon c^2 k T} M$} & $x$ & Parameter of magnetization & V, F, P & V, F & N/A & N/A\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $H$ & Magnetic field strength & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 3)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $\lambda$ & Constant & V, F, P & V, F, NN & $\U(1, 3)$ & $\U(0, 1)$\\
             &  & $\epsilon$ & Vacuum permittivity & V, F, P & C, F, P & $\U(1, 3)$ & $8.854 \times 10^{-12}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 3)$ & $2.998 \times 10^{8}$\\
             &  & $M$ & Number of magnetized atoms & V, F, P & V, I$\star$, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\\hline
            \multirow{5}{*}{III.4.33} & \multirow{5}{*}{$E = \frac{h \omega}{2 \pi \left(\exp\left(h \omega/2 \pi k T\right) - 1\right)}$} & $E$ & Energy & V, F, P & V, F, P & N/A & N/A\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $\omega$ & Frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $k$ & Boltzmann constant & V, F, P & C, F, P & $\U(1, 5)$ & $1.381 \times 10^{-23}$\\
             &  & $T$ & Temperature & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\\hline
            \multirow{7}{*}{III.9.52} & \multirow{7}{*}{$\begin{aligned}&P_{\text{I} \rightarrow \text{II}} = \\&\left(\frac{2 \pi \mu E t}{h}\right)^2 \frac{\sin^2\left(\left(\omega-\omega_0\right) t/2\right)}{\left(\left(\omega-\omega_0\right) t / 2\right)^2}\end{aligned}$} & $P_{\text{I} \rightarrow \text{II}}$ & Probability & V, F, P & V, F, NN & N/A & N/A\\
             &  & $\mu$ & Electric dipole moment & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-22}, 10^{-20})$\\
             &  & $E$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $t$ & Time & V, F, P & V, F, NN & $\U(1, 3)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 3)$ & $6.626 \times 10^{-34}$\\
             &  & $\omega$ & Frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $\omega_0$ & Resonant frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
            \bottomrule
        \end{tabular}
        \egroup
    \end{center}
\end{table}

\begin{table}[H]
    \caption{\uline{Hard set} of our proposed datasets (part 4).}
    \label{table:hard4}
    \def\arraystretch{1.3}
    \begin{center}
        \bgroup
        \setlength{\tabcolsep}{0.05em}
        \tiny
        \begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{5}{*}{III.10.19} & \multirow{5}{*}{$E = \mu \sqrt{B_x^2+B_y^2+B_z^2}$} & $E$ & Energy & V, F, P & V, F & N/A & N/A\\
             &  & $\mu$ & Magnetic moment & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-25}, 10^{-23})$\\
             &  & $B_x$ & Element of magnetic field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $B_y$ & Element of magnetic field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $B_z$ & Element of magnetic field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\\hline
            \multirow{5}{*}{III.21.20} & \multirow{5}{*}{$J = -\rho \frac{q}{m} A$} & $J$ & Electric current & V, F, N & V, F & N/A & N/A\\
             &  & $\rho$ & Electric charge density & V, F, P & V, F, N & $\U(1, 5)$ & $\Ulog(10^{27}, 10^{29})$\\
             &  & $q$ & Electric charge & V, F, P & V, F, N & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $A$ & Magnetic vector potential & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\\hline
            \multirow{8}{*}{B1} & \multirow{8}{*}{$A = \left(\frac{Z_1 Z_2 \alpha h c}{4 E \sin^2\left(\theta/2\right)}\right)^2$} & $A$ & Differential scattering cross section & V, F, P & V, F, P & N/A & N/A\\
             &  & $Z_1$ & Atomic number & V, F, P & V, I, P & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $Z_2$ & Atomic number & V, F, P & V, I, P & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $\alpha$ & Fine structure constant & V, F, P & C, F, P & $\U(1, 5)$ & $7.297 \times 10^{-3}$\\
             &  & $h$ & Dirac's constant & V, F, P & C, F, P & $\U(1, 2)$ & $1.055 \times 10^{-34}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 2)$ & $2.998 \times 10^{8}$\\
             &  & $E$ & Non-relativistic kinetic energy & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $\theta$ & Scattering angle & V, F, P & V, F, NN & $\U(1, 3)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{7}{*}{B2} & \multirow{7}{*}{$\begin{aligned}&k = \frac{m k_G}{L^2} \\&\left(1+\sqrt{1+\frac{2 E L^2}{m k_G^2}} \cos\left(\theta_1-\theta_2\right)\right)\end{aligned}$} & $k$ & Inverse radius & V, F & V, F & N/A & N/A\\
             &  & $m$ & Mass (The Earth) & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $k_G$ & Variable & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $L$ & Angular Momentum & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $E$ & Energy & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{25}, 10^{27})$\\
             &  & $\theta_1$ & Angle & V, F, P & V, F, NN & $\U(0, 6)$ & $\U(0, 2 \pi)$\\
             &  & $\theta_2$ & Angle & V, F, P & V, F, NN & $\U(0, 6)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{5}{*}{B3} & \multirow{5}{*}{$r = \frac{d (1-\alpha^2)}{1+\alpha \cos(\theta_1-\theta_2)}$} & $r$ & Distance & V, F, N & V, F, P & N/A & N/A\\
             &  & $d$ & Semi-major axis of elliptical orbit & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $\alpha$ & Orbital eccentricity & V, F, P & V, F, P & $\U(2, 4)$ & $\U(0, 1)$\\
             &  & $\theta_1$ & Angle & V, F, P & V, F, NN & $\U(4, 5)$ & $\U(0, 2 \pi)$\\
             &  & $\theta_2$ & Angle & V, F, P & V, F, NN & $\U(4, 5)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{6}{*}{B4} & \multirow{6}{*}{$v = \sqrt{\frac{2}{m} \left(E-U-\frac{L^2}{2 m r^2}\right)}$} & $v$ & Velocity & V, F, P & V, F, P & N/A & N/A\\
             &  & $m$ & Mass (The Earth) & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $E$ & Energy & V, F, P & V, F, P & $\U(8, 12)$ & $\Ulog(10^{25}, 10^{27})$\\
             &  & $U$ & Potential energy & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{25}, 10^{27})$\\
             &  & $L$ & Angular momentum & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{8}, 10^{10})$\\\hline
            \multirow{5}{*}{B5} & \multirow{5}{*}{$t = \frac{2 \pi d^{3/2}}{\sqrt{G(m_1+m_2)}}$} & $t$ & Orbital period & V, F, P & V, F, P & N/A & N/A\\
             &  & $d$ & Semimajor axis of elliptical orbit & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 3)$ & $6.674 \times 10^{-11}$\\
             &  & $m_1$ & Mass (The Earth) & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $m_2$ & Mass (The Earth) & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{23}, 10^{25})$\\\hline
            \multirow{8}{*}{B6} & \multirow{8}{*}{$\alpha = \sqrt{1+\frac{2 \epsilon^2 E L^2}{m (Z_1 Z_2 q^2)^2}}$} & $\alpha$ & Orbital eccentricity & V, F, P & V, F, P & N/A & N/A\\
             &  & $\epsilon$ & Energy & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $E$ & Energy & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-18}, 10^{-16})$\\
             &  & $L$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-10}, 10^{-8})$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-30}, 10^{-28})$\\
             &  & $Z_1$ & Atomic number & V, F, P & V, I, P & $\U(1, 3)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $Z_2$ & Atomic number & V, F, P & V, I, P & $\U(1, 3)$ & $\Ulog(10^{0}, 10^{1})$\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{6}{*}{B7} & \multirow{6}{*}{$H = \sqrt{\frac{8 \pi G \rho}{3}-\frac{k_\text{f} c^2}{a_\text{f}^2}}$} & $H$ & Hubble's constant & V, F, P & V, F, P & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 3)$ & $6.674 \times 10^{-11}$\\
             &  & $\rho$ & Density of the Universe & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-28}, 10^{-26})$\\
             &  & $k_\text{f}$ & Spacetime curvature & V, F, P & V, I & $\U(1, 2)$ & $\U(-1, 1)$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 2)$ & $2.998 \times 10^{8}$\\
             &  & $a_\text{f}$ & Radius & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{22}, 10^{24})$\\\hline
            \multirow{6}{*}{B9} & \multirow{6}{*}{$\begin{aligned}&P =\\& -\frac{32}{5} \frac{G^4}{c^5} \frac{(m_1 m_2)^2 (m_1+m_2)}{r^5}\end{aligned}$} & $P$ & Gravitational wave energy & V, F, N & V, F, N & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 2)$ & $6.674 \times 10^{-11}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 2)$ & $2.998 \times 10^{8}$\\
             &  & $m_1$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $m_2$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{23}, 10^{25})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 2)$ & $\Ulog(10^{8}, 10^{10})$\\
            \bottomrule
        \end{tabular}
        \egroup
    \end{center}
\end{table}

\begin{table}[H]
    \caption{\uline{Hard set} of our proposed datasets (part 5).}
    \label{table:hard5}
    \def\arraystretch{1.3}
    \begin{center}
        \bgroup
        \setlength{\tabcolsep}{0.05em}
        \tiny
        \begin{tabular}{lcllcccc} 
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\bf Eq. ID}} & \multicolumn{1}{c}{\multirow{2}{*}{\bf Formula}} & \multicolumn{2}{c}{\multirow{2}{*}{\bf Symbols}} & \multicolumn{2}{c}{\bf Properties} & \multicolumn{2}{c}{\bf Distributions}
            \\ %
            & & & & Original & Ours & Original & Ours \\\midrule
            \multirow{4}{*}{B10} & \multirow{4}{*}{$\cos\theta_1 = \frac{\cos\theta_2-v/c}{(1-v/c) \cos\theta_2}$} & $\cos\theta_1$ & Value & V, F & V, F & N/A & N/A\\
             &  & $\theta_2$ & Angle & V, F, P & V, F, NN & $\U(1, 3)$ & $\U(0, \pi)$\\
             &  & $v$ & Velocity & V, F, P & V, F & $\U(1, 3)$ & $\Ulog(10^{6}, 10^{8})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(4, 6)$ & $2.998 \times 10^{8}$\\\hline
            \multirow{5}{*}{B11} & \multirow{5}{*}{$I = I_0 \left(\frac{\sin(\alpha/2)}{\alpha/2} \frac{\sin(N \delta/2)}{\sin(\delta/2)}\right)^2$} & $I$ & Wave intensity & V, F, P & V, F, P & N/A & N/A\\
             &  & $I_0$ & Amplitude of wave & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\alpha$ & Wavelength of X-ray & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $N$ & Number of phase difference & V, F, P & V, I, P & $\U(1, 2)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $\delta$ & Wavelength of X-ray & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{6}{*}{B12} & \multirow{6}{*}{$\begin{aligned}F &= \frac{q}{4 \pi \epsilon y^2} \\&\left(4 \pi \epsilon V_\text{e} d - \frac{q d y^3}{(y^2-d^2)^2}\right)\end{aligned}$} & $F$ & Force & V, F, P & V, F & N/A & N/A\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $\epsilon$ & Permittivity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-12}, 10^{-10})$\\
             &  & $y$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $V_\text{e}$ & Voltage & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $d$ & Distance & V, F, P & V, F, P & $\U(4, 6)$ & $\Ulog(10^{-2}, 10^{0})$\\\hline
            \multirow{6}{*}{B13} & \multirow{6}{*}{$V_\text{e} = \frac{q}{4 \pi \epsilon \sqrt{r^2+d^2-2 d r \cos\alpha}}$} & $V_\text{e}$ & Potential & V, F, P & V, F & N/A & N/A\\
             &  & $\epsilon$ & permittivity & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-12}, 10^{-10})$\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-3}, 10^{-1})$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $d$ & Distance between dipoles & V, F, P & V, F, P & $\U(4, 6)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $\alpha$ & Angle & V, F, NN & V, F, NN & $\U(0, 6)$ & $\U(0, \pi)$\\\hline
            \multirow{6}{*}{B14} & \multirow{6}{*}{$V_\text{e} = E_\text{f} \cos\theta \left(\frac{\alpha-1}{\alpha+2} \frac{d^3}{r^2}-r\right)$} & $V_\text{e}$ & Potential (out) & V, F & V, F & N/A & N/A\\
             &  & $E_\text{f}$ & Magnitude of electric field & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $\theta$ & Angle & V, F, NN & V, F, NN & $\U(0, 6)$ & $\U(0, \pi)$\\
             &  & $r$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $d$ & Radius of dielectric sphere & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-2}, 10^{0})$\\
             &  & $\alpha$ & Polarizability & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{5}{*}{B15} & \multirow{5}{*}{$\omega_0 = \frac{\sqrt{1-\frac{v^2}{c^2}}}{1+\frac{v}{c} \cos\theta} \omega$} & $\omega_0$ & Frequency of electromagnetic waves & V, F, P & V, F & N/A & N/A\\
             &  & $v$ & Velocity & V, F, P & V, F, P & $\U(1, 3)$ & $\Ulog(10^{5}, 10^{7})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(5, 20)$ & $2.998 \times 10^{8}$\\
             &  & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $\theta$ & Angle & V, F, NN & V, F, NN & $\U(0, 6)$ & $\U(0, 2 \pi)$\\\hline
            \multirow{7}{*}{B16} & \multirow{7}{*}{$\begin{aligned}E &= q V_\text{e}\\ &+ \sqrt{(p-q A)^2 c^2+m^2 c^4}\end{aligned}$} & $E$ & Energy & V, F, P & V, F & N/A & N/A\\
             &  & $p$ & Momentum & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-9}, 10^{-7})$\\
             &  & $q$ & Electric charge & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $A$ & Vector potential & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\
             &  & $V_\text{e}$ & Voltage & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\\hline
            \multirow{7}{*}{B17} & \multirow{7}{*}{$\begin{aligned}E &= \frac{1}{2 m} \\& \left(p^2+m^2 \omega^2 x^2 \left(1+\alpha \frac{x}{y}\right)\right)\end{aligned}$} & $E$ & Energy & V, F, P & V, F & N/A & N/A\\
             &  & $m$ & Mass & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-30}, 10^{-28})$\\
             &  & $p$ & Momentum & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-9}, 10^{-7})$\\
             &  & $\omega$ & Frequency of electromagnetic waves & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $x$ & Position & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\
             &  & $\alpha$ & Deviation from the harmonic oscillator & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{-1}, 10^{1})$\\
             &  & $y$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{-11}, 10^{-9})$\\\hline
            \multirow{7}{*}{B19} & \multirow{7}{*}{$\begin{aligned}p_\text{f} &= -\frac{1}{8 \pi G} \\&\left(\frac{c^4 k_\text{f}}{a_\text{f}^2}+c^2 H^2 \left(1-2 \alpha\right)\right)\end{aligned}$} & $p_\text{f}$ & Pressure & V, F & V, F & N/A & N/A\\
             &  & $G$ & Gravitational constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.674 \times 10^{-11}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $k_\text{f}$ & Variable & V, F, P & V, F & $\U(1, 5)$ & $\Ulog(10^{1}, 10^{3})$\\
             &  & $a_\text{f}$ & Distance & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{8}, 10^{10})$\\
             &  & $H$ & Hubble's Constant & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{0}, 10^{2})$\\
             &  & $\alpha$ & Variable & V, F, P & V, F & $\U(1, 5)$ & $\U(-10, 10)$\\\hline
            \multirow{8}{*}{B20} & \multirow{8}{*}{$\begin{aligned}A &= \frac{\alpha^2 h^2}{4 \pi m^2 c^2} \left(\frac{\omega_0}{\omega}\right)^2\\ &\left(\frac{\omega_0}{\omega}+\frac{\omega}{\omega_0}-\sin^2\theta\right)\end{aligned}$} & $A$ & Differential cross section & V, F & V, F, P & N/A & N/A\\
             &  & $\alpha$ & Fine structure constant & V, F, P & C, F, P & $\U(1, 5)$ & $7.297 \times 10^{-3}$\\
             &  & $h$ & Planck constant & V, F, P & C, F, P & $\U(1, 5)$ & $6.626 \times 10^{-34}$\\
             &  & $m$ & Electron mass & V, F, P & C, F, P & $\U(1, 5)$ & $9.109 \times 10^{-31}$\\
             &  & $c$ & Speed of light & V, F, P & C, F, P & $\U(1, 5)$ & $2.998 \times 10^{8}$\\
             &  & $\omega_0$ & Frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $\omega$ & Frequency & V, F, P & V, F, P & $\U(1, 5)$ & $\Ulog(10^{9}, 10^{11})$\\
             &  & $\theta$ & Scattering angle & V, F, NN & V, F, NN & $\U(0, 6)$ & $\U(0, 2 \pi)$\\
            \bottomrule
        \end{tabular}
